Decoding of Quantum Data-Syndrome Codes via Belief Propagation

Quantum error correction is necessary to protect logical quantum states and operations. However, no meaningful data protection can be made when the syndrome extraction is erroneous due to faulty measurement gates. Quantum data-syndrome (DS) codes are designed to protect the data qubits and syndrome bits concurrently. In this paper, we propose an efficient decoding algorithm for quantum DS codes with sparse check matrices. Based on a refined belief propagation (BP) decoding for stabilizer codes, we propose a DS-BP algorithm to handle the quaternary quantum data errors and binary syndrome bit errors. Moreover, a sparse quantum code may inherently be able to handle minor syndrome errors so that fewer redundant syndrome measurements are necessary. We demonstrate this with simulations on a quantum hypergraph-product code.

==> Fig_3bits_DS.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};
\node[var] (z1) at (2.8,2) {$e_1$};
\node[var] (z2) at (2.8,1) {$e_2$};

\draw[thick] (x1) -- (c1);
\draw[thick,dashed] (x2) -- (c1);
\draw[thick,densely dotted] (x1) -- (c2) -- (x2);
\draw[thick,dashed] (x3) -- (c2);
\draw[thin] (c1) -- (z1);
\draw[thin] (c2) -- (z2);

\node[fac] [right of=c1,xshift=9mm,yshift=6.5mm] {$(\tilde S_1):~\langle E_1,X\rangle_{\sG}+\langle E_2,Y\rangle_{\sG} + e_1= z_1$};
\node[fac] [right of=c2,xshift=16mm,yshift=-6.7mm] {$(\tilde S_2):~\langle E_1,Z\rangle_{\sG}+\langle E_2,Z\rangle_{\sG}+\langle E_3,Y\rangle_{\sG} + e_2 = z_2$};

\node[fac] (Xl) [right of=z2,xshift=5mm, yshift= 7+14] {};
\node[fac] (Xr) [right of=z2,xshift=20mm,yshift= 7+14] {$X$};
\draw[thick] (Xl) -- (Xr);
\node[fac] (Yl) [right of=z2,xshift=5mm, yshift= 0+14] {};
\node[fac] (Yr) [right of=z2,xshift=20mm,yshift= 0+14] {$Y$};
\draw[thick,dashed] (Yl) -- (Yr);
\node[fac] (Zl) [right of=z2,xshift=5mm, yshift=-7+14] {};
\node[fac] (Zr) [right of=z2,xshift=20mm,yshift=-7+14] {$Z$};
\draw[thick,densely dotted] (Zl) -- (Zr);

\end{tikzpicture}

==> Fig_PBP_1.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};
\node[var] (z1) at (2.8,2) {$e_1$};
\node[var] (z2) at (2.8,1) {$e_2$};

\draw[->] (x1) -- (c1);
\draw[->] (x2) -- (c1);
\draw[<-] (c1) -- (z1);
\draw[->] (x1) -- (c2);
\draw[->] (x2) -- (c2);
\draw[->] (x3) -- (c2);
\draw[<-] (c2) -- (z2);

\end{tikzpicture}

==> Fig_PBP_2.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5,2) {};
\node[chk] (c2) at (1.5,1) {};
\node[var] (z1) at (2.8,2) {$e_1$};
\node[var] (z2) at (2.8,1) {$e_2$};

\draw[<-] (x1) -- (c1);
\draw[<-] (x2) -- (c1);
\draw[->] (c1) -- (z1);
\draw[<-] (x1) -- (c2);
\draw[<-] (x2) -- (c2);
\draw[<-] (x3) -- (c2);
\draw[->] (c2) -- (z2);

\end{tikzpicture}

==> Fig_SBP_1_1.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5*4/5,2) {};
\node[chk] (c2) at (1.5*4/5,1) {};
\node[var] (z1) at (2.8*4/5,2) {$e_1$};
\node[var] (z2) at (2.8*4/5,1) {$e_2$};

\draw[->] (x1) -- (c1);
\draw[->] (x2) -- (c1);
\draw[<-] (c1) -- (z1);
%\draw[->] (x1) -- (c2);
%\draw[->] (x2) -- (c2);
%\draw[->] (x3) -- (c2);
%\draw[<-] (c2) -- (z2);

\end{tikzpicture}

==> Fig_SBP_1_2.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5*4/5,2) {};
\node[chk] (c2) at (1.5*4/5,1) {};
\node[var] (z1) at (2.8*4/5,2) {$e_1$};
\node[var] (z2) at (2.8*4/5,1) {$e_2$};

\draw[<-] (x1) -- (c1);
\draw[<-] (x2) -- (c1);
\draw[->] (c1) -- (z1);
%\draw[->] (x1) -- (c2);
%\draw[->] (x2) -- (c2);
%\draw[->] (x3) -- (c2);
%\draw[<-] (c2) -- (z2);

\end{tikzpicture}

==> Fig_SBP_2_1.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5*4/5,2) {};
\node[chk] (c2) at (1.5*4/5,1) {};
\node[var] (z1) at (2.8*4/5,2) {$e_1$};
\node[var] (z2) at (2.8*4/5,1) {$e_2$};

%\draw[->] (x1) -- (c1);
%\draw[->] (x2) -- (c1);
%\draw[<-] (c1) -- (z1);
\draw[->] (x1) -- (c2);
\draw[->] (x2) -- (c2);
\draw[->] (x3) -- (c2);
\draw[<-] (c2) -- (z2);

\end{tikzpicture}

==> Fig_SBP_2_2.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x3) at (0,0) {$E_3$};
\node[var] (x2) at (0,1) {$E_2$};
\node[var] (x1) at (0,2) {$E_1$};
\node[chk] (c1) at (1.5*4/5,2) {};
\node[chk] (c2) at (1.5*4/5,1) {};
\node[var] (z1) at (2.8*4/5,2) {$e_1$};
\node[var] (z2) at (2.8*4/5,1) {$e_2$};

%\draw[->] (x1) -- (c1);
%\draw[->] (x2) -- (c1);
%\draw[<-] (c1) -- (z1);
\draw[<-] (x1) -- (c2);
\draw[<-] (x2) -- (c2);
\draw[<-] (x3) -- (c2);
\draw[->] (c2) -- (z2);

\end{tikzpicture}
